Observable quality assessment of broadband very long baseline interferometry system

The next-generation, broadband geodetic very long baseline interferometry system, named VGOS, is developing its global network, and VGOS networks with a small size of 3--7 stations have already made broadband observations from 2017 to 2019. We made quality assessments for two kinds of observables in the 21 VGOS sessions currently available: group delay and differential total electron content ($\delta$TEC). Our study reveals that the random measurement noise of VGOS group delays is at the level of less than 2 ps (1 ps = 10$^{-12}$ s), while the contributions from systematic error sources, mainly source structure related, are at the level of 20 ps. Due to the significant improvement in measurement noise, source structure effects with relatively small magnitudes that are not overwhelming in the S/X VLBI system, for instance 10 ps, are clearly visible in VGOS observations. Another critical error source in VGOS observations is discrete delay jumps, for instance, a systematic offset of about 310 ps or integer multiples of that. The predominant causative factor is found to be related to source structure. The measurement noise level of $\delta$TEC observables is about 0.07 TECU, but the systematic effects are five times larger than that. A strong correlation between group delay and $\delta$TEC observables is discovered with a trend of 40 ps/TECU for observations with large structure effects; there is a second trend in the range 60 ps/TECU to 70 ps/TECU when the measurement noise is dominant.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

